Finding an Unknown Acyclic Orientation of a Given Graph

Let c(G) be the smallest number of edges we have to test in order to determine an unknown acyclic orientation of the given graph G in the worst case. For example, if G is the complete graph on n vertices, then c(G) is the smallest number of comparisons needed to sort n numbers. We prove that c(G)\le (1/4+o(1))n^2 for any graph G on n vertices, answering in the affirmative a question of Aigner, Triesch, and Tuza [Discrete Mathematics, 144 (1995) 3-10]. Also, we show that, for every e>0, it is NP-hard to approximate the parameter c(G) within a multiplicative factor 74/73-e.

==> all.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{all.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14141,6425)(282,-7791)
\put(3615,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x_j}}%
}}}}
\put(2280,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{U_{x_ix_j}}}%
}}}}
\put(9181,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y_i}}%
}}}}
\put(7816,-3241){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{U_{y_iy_j}}}%
}}}}
\put(12811,-5431){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{U_{xy}}}%
}}}}
\put(14374,-6856){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x}}%
}}}}
\put(3634,-6874){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x_i}}%
}}}}
\put(14423,-3916){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y}}%
}}}}
\put(9335,-1490){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y_j}}%
}}}}
\put(315,-1494){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x_j'}}%
}}}}
\put(282,-4452){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x_i'}}%
}}}}
\put(6027,-3938){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y_j'}}%
}}}}
\put(5990,-6856){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y_i'}}%
}}}}
\put(11427,-6842){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y'}}%
}}}}
\put(11481,-3946){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x'}}%
}}}}
\put(924,-7742){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{x_ix_j\in E(G[X])}}%
}}}}
\put(6643,-7742){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{y_iy_j\in E(G[Y])}}%
}}}}
\put(11836,-7741){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\f{xy\in E(G[X,Y])}}%
}}}}
\end{picture}%

